On products in the coarse shape categories

The paper is devoted to the study of coarse shape of Cartesian products of topological spaces. If the Cartesian product of two spaces $X$ and $Y$ admits an HPol-expansion, which is the Cartesian product of HPol-expansions of these spaces, then $X\times Y$ is a product in the coarse shape category. As a consequence, the Cartesian product of two compact Hausdorff spaces is a product in the coarse shape category. Finally, we show that the shape groups and the coarse shape groups commute with products under some conditions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 121 121
%%CreationDate: Thu Feb 06 2003
%%Creator: programmed by hand
%%EndComments
gsave newpath
  20 20 moveto
  20 120 lineto
  120 120 lineto
  120 20 lineto
closepath
    2 setlinewidth
gsave
    0.8 setgray fill
grestore
    stroke
grestore

